Polyadic Quantum Classifier

We introduce here a supervised quantum machine learning algorithm for multi-class classification on NISQ architectures. A parametric quantum circuit is trained to output a specific bit string corresponding to the class of the input datapoint. We train and test it on an IBMq 5-qubit quantum computer and the algorithm shows good accuracy --compared to a classical machine learning model-- for ternary classification of the Iris dataset and an extension of the XOR problem. Furthermore, we evaluate with simulations how the algorithm fares for a binary and a quaternary classification on resp. a known binary dataset and a synthetic dataset.

==> results/CIRCUIT_artificial-2qb-4cl-12par-10run-11_55_19.tex <==
\begin{minipage}{\columnwidth}
\centering
\adjustbox{width=0.95\textwidth,
max totalsize={\textwidth}{\textheight}, keepaspectratio}
{\Qcircuit @C=0.3em @R=1em {\ket0&&&\gate{{\color{BrickRed}\omega_{0}}}&\ctrl{0}\qwx[1]&\gate{{\color{MidnightBlue}\theta_{0}}}&\ctrl{0}\qwx[1]&\gate{{\color{BrickRed}\omega_{0}}}&\ctrl{0}\qwx[1]&\gate{{\color{MidnightBlue}\theta_{2}}}&\ctrl{0}\qwx[1]&\gate{{\color{MidnightBlue}\theta_{4}}}&\ctrl{0}\qwx[1]&\gate{{\color{BrickRed}\omega_{0}}}&\ctrl{0}\qwx[1]&\gate{{\color{MidnightBlue}\theta_{6}}}&\ctrl{0}\qwx[1]&\gate{{\color{BrickRed}\omega_{0}}}&\ctrl{0}\qwx[1]&\gate{{\color{MidnightBlue}\theta_{8}}}&\ctrl{0}\qwx[1]&\gate{{\color{MidnightBlue}\theta_{10}}}&\qw&\qw&\meter \\
        \ket0&&&\gate{{\color{BrickRed}\omega_{1}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{1}}}&\ctrl{0}&\gate{{\color{BrickRed}\omega_{1}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{3}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{5}}}&\ctrl{0}&\gate{{\color{BrickRed}\omega_{1}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{7}}}&\ctrl{0}&\gate{{\color{BrickRed}\omega_{1}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{9}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{11}}}&\qw&\qw&\meter}}
\end{minipage}

==> results/CIRCUIT_iris-ibmq-native-29_04-16_15_33.tex <==
\begin{minipage}{.9\columnwidth}
\centering
\adjustbox{width=\textwidth,
max totalsize={\textwidth}{\textheight}, keepaspectratio}
{\Qcircuit @C=0.3em @R=1em {\ket0&&&\gate{{\color{BrickRed}\omega_{0}}}&\ctrl{1}&\gate{{\color{MidnightBlue}\theta_{0}}}&\ctrl{1}&\gate{{\color{BrickRed}\omega_{2}}}&\ctrl{1}&\gate{{\color{MidnightBlue}\theta_{2}}}&\ctrl{1}&\gate{{\color{BrickRed}\omega_{0}}}&\ctrl{1}&\gate{{\color{MidnightBlue}\theta_{4}}}&\ctrl{1}&\gate{{\color{BrickRed}\omega_{2}}}&\ctrl{1}&\gate{{\color{MidnightBlue}\theta_{6}}}&\qw&\qw&\meter \\
        \ket0&&&\gate{{\color{BrickRed}\omega_{1}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{1}}}&\ctrl{0}&\gate{{\color{BrickRed}\omega_{3}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{3}}}&\ctrl{0}&\gate{{\color{BrickRed}\omega_{1}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{5}}}&\ctrl{0}&\gate{{\color{BrickRed}\omega_{3}}}&\ctrl{0}&\gate{{\color{MidnightBlue}\theta_{7}}}&\qw&\qw&\meter}}
\end{minipage}
